Massive-MIMO Iterative Channel Estimation and Decoding (MICED) in the Uplink

Massive MIMO uses a large number of antennas to increase the spectral efficiency (SE) through spatial multiplexing of users, which requires accurate channel state information. It is often assumed that regular pilots (RP), where a fraction of the time-frequency resources is reserved for pilots, suffices to provide high SE. However, the SE is limited by the pilot overhead and pilot contamination. An alternative is superimposed pilots (SP) where all resources are used for pilots and data. This removes the pilot overhead and reduces pilot contamination by using longer pilots. However, SP suffers from data interference that reduces the SE gains. This paper proposes the Massive-MIMO Iterative Channel Estimation and Decoding (MICED) algorithm where partially decoded data is used as side-information to improve the channel estimation and increase SE. We show that users with precise data estimates can help users with poor data estimates to decode. Numerical results with QPSK modulation and LDPC codes show that the MICED algorithm increases the SE and reduces the block-error-rate with RP and SP compared to conventional methods. The MICED algorithm with SP delivers the highest SE and it is especially effective in scenarios with short coherence blocks like high mobility or high frequencies.

==> Figures/CommunicationModel.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
\tikzset{>=latex}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 
\tikzstyle{data}=[rectangle split,rectangle split parts=2,draw,text centered]

\def\originx{0}
\def\originy{0}

\node[box,minimum height=1cm,minimum width=2.1cm,draw=mittelblau,fill=mittelblau!15] (CE) at (\originx,\originy) {Encoder};

\node[box,minimum height=1cm,minimum width=2.1cm,draw=apfelgruen,fill=apfelgruen!15] (LC) at (\originx+4.5,\originy) {Modulator};

\node[rectangle split, rectangle split horizontal, rectangle split parts=3,box,rectangle split part fill={rot!10,rot!20,rot!30},minimum height=1.2cm,minimum width=2.25cm] (DE) at (\originx+0.2,\originy-1.5) { $\; \bf{\dots} \;$  \nodepart{two} \#2 coh.\\  block  \nodepart{three} \#1  coh.\\ block};

% Input
\draw[->,black,very thick] (\originx-3,\originy) node [above,xshift=0.8cm] {Information}  -- (\originx-1.1,\originy) ;
\draw[->,black,very thick] (\originx-3,\originy) node [below,xshift=0.8cm] {bits $\bf{b}$}  -- (\originx-1.1,\originy) ;


\draw[->,black,very thick] (\originx+1.1,\originy) node [above,xshift=1.1cm] {Codeword}  -- (\originx+3.4,\originy) ;
\draw[->,black,very thick] (\originx+1.1,\originy) node [below,xshift=1.1cm] {bits }  -- (\originx+3.4,\originy) ;

\draw[-,black,very thick] (\originx+4.5,\originy-0.5)  -- (\originx+4.5,\originy-1.5) ;
\draw[->,black,very thick] (\originx+4.5,\originy-1.5) node [above,xshift=-1.1cm] {Complex} -- (\originx+2,\originy-1.5) ;
\draw[->,black,very thick] (\originx+4.5,\originy-1.5) node [below,xshift=-1.1cm] {symbols} -- (\originx+2,\originy-1.5) ;

%\draw[->,black,very thick] (\originx+5.6,\originy) node [left,xshift=0.9cm] {Complex}  -- (\originx+7.6,\originy) ;
%\draw[->,black,very thick] (\originx+5.6,\originy) node [below,xshift=0.9cm] {symbols}  -- (\originx+7.6,\originy) ;

% \draw[->,black,very thick] (\originx-2,\originy-3.25) node [left,xshift=0.1cm,yshift=+0.05cm] {$\bf{Y}_{M,1:\tau_{ul}}$}  -- (\originx-1.1,\originy-3.25) ;
% \node[box,draw=none,rotate=90] () at (\originx-2.5,\originy-2.75) {...};
% 
% % Channel estimation output
% \draw[->,mittelblau,very thick] (\originx-0.95,\originy-0.75) -- (\originx-0.95,\originy-2) node [midway,  right,yshift=0.1cm] {$\hat{\bf{h}}^{(i)}_{ll1}$};
% \draw[->,mittelblau,very thick] (\originx+0.95,\originy-0.75) -- (\originx+0.95,\originy-2) node [midway,  right,yshift=0.1cm] {$\hat{\bf{h}}^{(i)}_{llK}$};
% \node[box,draw=none] (channele) at (\originx+0.25,\originy-1.35) {.....};
% 
% % Linear Combining output
% \draw[->,apfelgruen,very thick] (\originx+1.15,\originy-2.25) -- (\originx+2.4,\originy-2.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{y}}^{(i)}_{ll1}$};
% \draw[->,apfelgruen,very thick] (\originx+1.15,\originy-3.25) -- (\originx+2.4,\originy-3.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{y}}^{(i)}_{llK}$};
% \node[box,draw=none,rotate=90] () at (\originx+1.75,\originy-2.5) {...};
% 
% % Decoder Output
% \draw[->,rot,very thick] (\originx+4.6,\originy-2.25) -- (\originx+5.5,\originy-2.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{b}}^{(i)}_{l1}$};
% \draw[->,rot,very thick] (\originx+4.6,\originy-3.25) -- (\originx+5.5,\originy-3.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{b}}^{(i)}_{lK}$};
% \node[box,draw=none,rotate=90] () at (\originx+5,\originy-2.5) {...};
% 
% \draw[-,orange,very thick] (\originx+4.35,\originy-2)   -- (\originx+4.35,\originy+0.5)  node [midway,  right,yshift=-0.5cm] {$\hat{\bf{s}}^{(i)}_{llK}$} ;
% \draw[->,orange,very thick] (\originx+4.35,\originy+0.5)   -- (\originx+1.1,\originy+0.5) ;
% 
% \draw[-,orange,very thick] (\originx+2.75,\originy-2)   -- (\originx+2.75,\originy-0.5) node [midway,  right,yshift=0cm] {$\hat{\bf{s}}^{(i)}_{ll1}$} ;
%  \draw[->,orange,very thick] (\originx+2.775,\originy-0.5)   -- (\originx+1.1,\originy-0.5) ;
% \node[box,draw=none] (channele) at (\originx+3.75,\originy-1.35) {.....};
\end{tikzpicture}


==> Figures/GaussSE_vs_K.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of UEs per cell ($K$)},
	ylabel={Sum SE per cell [bit/s/Hz]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 10,
	xmax = 60,
	ymin = 17,
	ymax = 60,
%	xtick distance = 100,
	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 59,27)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}



%	\addlegendentry{M-MMSE}
%	\addlegendimage{cyan,solid,mark=diamond*, mark size=3pt,mark options={solid}}	
%	
%	
%	\addlegendentry{R-ZF}
%	\addlegendimage{olive,densely dotted, mark=x, mark size=3pt, mark options={solid}}	
%	




%\draw (axis cs:18,56) node[draw=none,fill =white,align = center] {\footnotesize{S-MMSE}};
%\draw[-,color = gray] (axis cs:225,4) -- (axis cs:137,4.2);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 220,3.95) (axis cs: 230,3.8) (axis cs: 220,3.6)   };

%\draw[-,color = gray] (axis cs:225,3.55) -- (axis cs:272,3.35);
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 275,3.35) (axis cs: 270,3.3) (axis cs: 275,3.25)   };


%\draw (axis cs:20,20) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
%\draw[-,color = gray] (axis cs:98,1.5) -- (axis cs:75,1.41);	%lightgray
%	%lightgray
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 80,2.1) (axis cs: 70,1.8) (axis cs: 80,1.5)   };

	

	

%=============== NEW LEGEND =====================
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
% ******************* PLOTS ***************************************


\draw (axis cs:20,50) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = lightgray] (axis cs:20,48) -- (axis cs:15,33.5);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3 ] coordinates{ (axis cs: 16,21) (axis cs: 14,27) (axis cs: 16,33)   };


%====================   pilot  ===================================



% ========= OLD RP pilot MR ==============	
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/GaussSE_vs_K.txt};				
% ========= NEW RP pilot MR ==============		
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/GaussSE_vs_K.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	



%% ========= OLD SP pilot S-MMSE ==============	
%%	\addplot [blue, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_K.txt};				
%%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_K.txt};			
%% ========= NEW SP pilot S-MMSE ==============	
%\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={14}] {Figures/GaussSE_vs_K.txt};	
%%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	




% ========= OLD SP pilot MR ==============		
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/GaussSE_vs_K.txt};				
% ========= NEW SP pilot MR ==============		
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={15}] {Figures/GaussSE_vs_K.txt};				
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	







%% ========= OLD RP data S-MMSE ==============				
%%	\addplot [black!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_K.txt};			
%%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_K.txt};									
%% ========= NEW RP data S-MMSE ==============					
%\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={5}] {Figures/GaussSE_vs_K.txt};									
%%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}	


% ========= OLD RP data MR ==============	
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={6}] {Figures/GaussSE_vs_K.txt};							
% ========= NEW RP data MR ==============	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/GaussSE_vs_K.txt};		
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}




%% ========= OLD SP data S-MMSE ==============			
%%	\addplot [blue!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_K.txt};					
%%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_K.txt};									
%% ========= NEW SP data S-MMSE ==============			
%\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={17}] {Figures/GaussSE_vs_K.txt};									
%%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}


% ========= OLD SP data MR ==============			
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={18}] {Figures/GaussSE_vs_K.txt};									
% ========= NEW SP data MR ==============			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/GaussSE_vs_K.txt};			
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}

	
%	% ========= OLD RP pilot SMMSE ==============	
%	%	\addplot [black, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_K.txt};			
%	%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_K.txt};		
%	% ============ NEW RP pilot SMMSE ====================
%	\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_K.txt};		
%	%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/GaussSE_vs_M.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Number of BS antennas ($M$)},
	ylabel={SE per UE [bit/s/Hz]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 40,
	xmax = 400,
	ymin = 1.2,
	ymax = 4.5,
%	xtick distance = 100,
	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 395,2.1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}



%	\addlegendentry{M-MMSE}
%	\addlegendimage{cyan,solid,mark=diamond*, mark size=3pt,mark options={solid}}	
%	
%	
%	\addlegendentry{R-ZF}
%	\addlegendimage{olive,densely dotted, mark=x, mark size=3pt, mark options={solid}}	
%	




\draw (axis cs:110,4.2) node[draw=none,fill =white,align = center] {\footnotesize{S-MMSE}};
\draw[-,color = lightgray] (axis cs:150,4.2) -- (axis cs:230,4.05);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3.5 ] coordinates{ (axis cs: 235,4.08) (axis cs: 230,3.9) (axis cs: 235,3.7)   };
\draw[-,color = lightgray] (axis cs:212,3.1) -- (axis cs:150,4.2);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3.1 ] coordinates{ (axis cs: 215,2.99) (axis cs: 210,3.04) (axis cs: 215,3.09)   };


	
\draw (axis cs:350,1.5) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = lightgray] (axis cs:350,1.65) -- (axis cs:325,2.66);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3.2 ] coordinates{ (axis cs: 330,2.7) (axis cs: 320,2.95) (axis cs: 330,3.2)   };
\draw[-,color = lightgray] (axis cs:350,1.65) -- (axis cs:375,3.43);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3 ] coordinates{ (axis cs: 380,3.45) (axis cs: 370,3.6) (axis cs: 380,3.75)   };




	
%=============== NEW LEGEND =====================
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
% ******************* PLOTS ***************************************




%====================   pilot  ===================================



% ========= OLD RP pilot MR ==============	
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/GaussSE_vs_M.txt};				
% ========= NEW RP pilot MR ==============		
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/GaussSE_vs_M.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	





% ========= OLD SP pilot MR ==============		
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/GaussSE_vs_M.txt};				
% ========= NEW SP pilot MR ==============		
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={15}] {Figures/GaussSE_vs_M.txt};				
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	







% ========= OLD RP data S-MMSE ==============				
%	\addplot [black!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_M.txt};			
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_M.txt};									
% ========= NEW RP data S-MMSE ==============					
\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={5}] {Figures/GaussSE_vs_M.txt};									
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}	


% ========= OLD RP data MR ==============	
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={6}] {Figures/GaussSE_vs_M.txt};							
% ========= NEW RP data MR ==============	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/GaussSE_vs_M.txt};		
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}




% ========= OLD SP data S-MMSE ==============			
%	\addplot [blue!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_M.txt};					
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_M.txt};									
% ========= NEW SP data S-MMSE ==============			
\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={17}] {Figures/GaussSE_vs_M.txt};									
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}


% ========= OLD SP data MR ==============			
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={18}] {Figures/GaussSE_vs_M.txt};									
% ========= NEW SP data MR ==============			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/GaussSE_vs_M.txt};			
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}


% ========= OLD RP pilot SMMSE ==============	
%	\addplot [black, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_M.txt};			
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_M.txt};		
% ============ NEW RP pilot SMMSE ====================
\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/GaussSE_vs_M.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}



% ========= OLD SP pilot S-MMSE ==============	
%	\addplot [blue, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_M.txt};				
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_M.txt};			
% ========= NEW SP pilot S-MMSE ==============	
\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/GaussSE_vs_M.txt};	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	


	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/GaussSE_vs_dataEst.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Data estimation quality ($\sigma_{\textsc{est}}^2$)}, 
	ylabel={SE per UE [bit/s/Hz]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax = 1,
	ymin = 1.2,
	ymax = 3.5,
%	xtick distance = 5,
	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 0.98,1.8)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	




\draw (axis cs:0.2,3.25) node[draw=none,fill =white,align = center] {\footnotesize{S-MMSE}};
\draw[-,color = lightgray] (axis cs:0.12,3.15) -- (axis cs:0.08,2.9);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=4 ] coordinates{ (axis cs: 0.1,2.85) (axis cs: 0.07,2.6) (axis cs: 0.1,2.37)   };


\draw (axis cs:0.2,1.5) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = lightgray] (axis cs:0.15,1.5) -- (axis cs:0.09,1.65);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=4 ] coordinates{ (axis cs: 0.1,2.05) (axis cs: 0.08,1.85) (axis cs: 0.1,1.7)   };
	

	


%===============Old Legend ======================

%	\addlegendentry{RP-pilot}	
%	\addlegendimage{black, solid, mark=none}%, mark size=2pt,mark options={solid}
%	\addlegendentry{RP-data}	
%	\addlegendimage{black!40!white, dashed , mark=square,mark size=2pt,mark options={solid}}%, 
%
%	\addlegendentry{SP-pilot}	
%	\addlegendimage{blue, solid, mark=none}%, mark size=2pt,mark options={solid}
%	\addlegendentry{SP-data}	
%	\addlegendimage{blue!40!white, dashed , mark=o,mark size=2pt,mark options={solid}}%, 

%=============== NEW LEGEND =====================
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
% ******************* PLOTS ***************************************
	
	
					
			
%====================   pilot  ===================================
	


% ========= OLD RP pilot MR ==============	
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/GaussSE_vs_dataEst.txt};				
% ========= NEW RP pilot MR ==============		
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/GaussSE_vs_dataEst.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
	
	
	
% ========= OLD SP pilot S-MMSE ==============	
%	\addplot [blue, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_dataEst.txt};				
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_dataEst.txt};			
% ========= NEW SP pilot S-MMSE ==============	
\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/GaussSE_vs_dataEst.txt};	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	

	
	
	
% ========= OLD SP pilot MR ==============		
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/GaussSE_vs_dataEst.txt};				
% ========= NEW SP pilot MR ==============		
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={15}] {Figures/GaussSE_vs_dataEst.txt};				
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	







% ========= OLD RP data S-MMSE ==============				
%	\addplot [black!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_dataEst.txt};			
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_dataEst.txt};									
% ========= NEW RP data S-MMSE ==============					
\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={5}] {Figures/GaussSE_vs_dataEst.txt};									
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}	


% ========= OLD RP data MR ==============	
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={6}] {Figures/GaussSE_vs_dataEst.txt};							
% ========= NEW RP data MR ==============	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/GaussSE_vs_dataEst.txt};		
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}



					
% ========= OLD SP data S-MMSE ==============			
%	\addplot [blue!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_dataEst.txt};					
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_dataEst.txt};									
% ========= NEW SP data S-MMSE ==============			
	\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={17}] {Figures/GaussSE_vs_dataEst.txt};									
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}


% ========= OLD SP data MR ==============			
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={18}] {Figures/GaussSE_vs_dataEst.txt};									
% ========= NEW SP data MR ==============			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/GaussSE_vs_dataEst.txt};			
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}
		
	
	
	% ========= OLD RP pilot SMMSE ==============	
	%	\addplot [black, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_dataEst.txt};			
	%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_dataEst.txt};		
	% ============ NEW RP pilot SMMSE ====================
	\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={2}] {Figures/GaussSE_vs_dataEst.txt};		
	%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
	%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
	
	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/GaussSE_vs_tau_c.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.02,0.5)},anchor=north},
	xlabel={Size of coherence block ($\Tul\vphantom{\sigma_{\textsc{est}}^2}$)},
	ylabel={SE per UE [bit/s/Hz]},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 30,
	xmax = 400,
	ymin = 1.2,
	ymax = 3.5,
%	xtick distance = 100,
	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 395,1.8)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}



%	\addlegendentry{M-MMSE}
%	\addlegendimage{cyan,solid,mark=diamond*, mark size=3pt,mark options={solid}}	
%	
%	
%	\addlegendentry{R-ZF}
%	\addlegendimage{olive,densely dotted, mark=x, mark size=3pt, mark options={solid}}	
%	




\draw (axis cs:85,3.3) node[draw=none,fill =white,align = center] {\footnotesize{S-MMSE}};
\draw[-,color = lightgray] (axis cs:140,3.3) -- (axis cs:374,3.4);	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3.5 ] coordinates{ (axis cs: 380,3.38) (axis cs: 370,3) (axis cs: 380,2.7)   };


\draw (axis cs:300,1.5) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
\draw[-,color = lightgray] (axis cs:320,1.5) -- (axis cs:385,1.92);	%lightgray
	%lightgray
\draw[-,color = lightgray] plot [smooth , tension=3 ] coordinates{ (axis cs: 390,2.55) (axis cs: 380,2.25) (axis cs: 390,1.95)   };
%%\draw[-,color = lightgray] (axis cs:75,1.93) -- (axis cs:67,2.02);
%%\draw[-,color = lightgray] plot [smooth , tension=5 ] coordinates{ (axis cs: 70,2.15) (axis cs: 65,2.1) (axis cs: 70,2.04)   };

	
	






%=============== NEW LEGEND =====================
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
% ******************* PLOTS ***************************************




%====================   pilot  ===================================



% ========= OLD RP pilot MR ==============	
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/GaussSE_vs_tau_c.txt};				
% ========= NEW RP pilot MR ==============		
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/GaussSE_vs_tau_c.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
%	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	



% ========= OLD SP pilot S-MMSE ==============	
%	\addplot [blue, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_tau_c.txt};				
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/GaussSE_vs_tau_c.txt};			
% ========= NEW SP pilot S-MMSE ==============	
\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/GaussSE_vs_tau_c.txt};	
%	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	




% ========= OLD SP pilot MR ==============		
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={15}] {Figures/GaussSE_vs_tau_c.txt};				
% ========= NEW SP pilot MR ==============		
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={15}] {Figures/GaussSE_vs_tau_c.txt};				
%	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
%	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	







% ========= OLD RP data S-MMSE ==============				
%	\addplot [black!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_tau_c.txt};			
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/GaussSE_vs_tau_c.txt};									
% ========= NEW RP data S-MMSE ==============					
\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={5}] {Figures/GaussSE_vs_tau_c.txt};									
%	\addlegendentry{\textsc{rp} data \textsc{s-mmse}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}	


% ========= OLD RP data MR ==============	
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={6}] {Figures/GaussSE_vs_tau_c.txt};							
% ========= NEW RP data MR ==============	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={6}] {Figures/GaussSE_vs_tau_c.txt};		
%	\addlegendentry{\textsc{rp} data \textsc{mr}}	
%	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}




% ========= OLD SP data S-MMSE ==============			
%	\addplot [blue!40!white, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_tau_c.txt};					
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/GaussSE_vs_tau_c.txt};									
% ========= NEW SP data S-MMSE ==============			
\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={17}] {Figures/GaussSE_vs_tau_c.txt};									
%	\addlegendentry{\textsc{sp} data \textsc{s-mmse}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}


% ========= OLD SP data MR ==============			
%	\addplot [blue!40!white, mark=o, mark options={solid, line width = 1pt}, dashed ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={18}] {Figures/GaussSE_vs_tau_c.txt};									
% ========= NEW SP data MR ==============			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={18}] {Figures/GaussSE_vs_tau_c.txt};			
%	\addlegendentry{\textsc{sp} data \textsc{mr}}	
%	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}






% ========= OLD RP pilot SMMSE ==============	
%	\addplot [black, mark=x,mark options={solid, line width = 1pt},only marks, mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_tau_c.txt};			
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/GaussSE_vs_tau_c.txt};		
% ============ NEW RP pilot SMMSE ====================
\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/GaussSE_vs_tau_c.txt};		
%	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}

	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/Gauss_legend.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.8\textwidth,
	height=50pt,
%	y label style = {at={(-0.03,0.5)},anchor=north},
%	xlabel={Number of BS antennas ($M$)},
%	ylabel={BER},
	axis line style={draw=none},
	tick style={draw=none},
	xticklabels=\empty,
	yticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 500,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
%	grid=both,
	legend columns = 2,
	transpose legend,
	legend cell align={left},
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(0.5,0)},anchor=north,font=\small,line width=1pt,draw=black,mark size=0.1pt},
	]	

	\addlegendentry{\textsc{rp} pilot \textsc{s-mmse}}	
	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
	\addlegendentry{\textsc{rp} pilot \textsc{mr}}	
	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
	\addlegendentry{\textsc{sp} pilot \textsc{s-mmse}}	
	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
	\addlegendentry{\textsc{sp} pilot \textsc{mr}}	
	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
	\addlegendentry{\textsc{rp} \textsc{miced} \textsc{s-mmse}}	
	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=2.5pt}
	\addlegendentry{\textsc{rp} \textsc{miced} \textsc{mr}}	
	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
	\addlegendentry{\textsc{sp} \textsc{miced} \textsc{s-mmse}}	
	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=2.5pt}
	\addlegendentry{\textsc{sp} \textsc{miced} \textsc{mr}}	
	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}	
	\end{axis}
	\end{tikzpicture}%


==> Figures/MICED_Receiver.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8

\begin{tikzpicture}
\small
\tikzset{>=latex}
\tikzstyle{box} = [draw,rounded corners=.1cm,minimum height=3em, minimum width=2em, align=center, thick] 
\tikzstyle{vertical_box} = [draw,rounded corners=.1cm,minimum height=2em, minimum width=3em, align=center, thick,rotate=90] 


\def\originx{0}
\def\originy{0}

\node[box,minimum height=1.5cm,minimum width=2.25cm,draw=mittelblau,fill=mittelblau!15] (CE) at (\originx,\originy) {Channel \\ estimation};

\node[box,minimum height=1.5cm,minimum width=2.25cm,draw=apfelgruen,fill=apfelgruen!15] (LC) at (\originx,\originy-2.75) {Linear \\ combining};

\node[box,minimum height=1.5cm,minimum width=2.25cm,draw=rot,fill=rot!15] (DE) at (\originx+3.5,\originy-2.75) {Decoder};

% Input
\draw[->,black,very thick] (\originx-2,\originy-2.25) node [left,xshift=0.1cm,yshift=+0.05cm] {$\bf{Y}_{1,1:\tau_{ul}}$}  -- (\originx-1.1,\originy-2.25) ;
\draw[-,black,very thick] (\originx-1.85,\originy-2.25)   -- (\originx-1.85,\originy+0.5) ;
\draw[->,black,very thick] (\originx-1.85,\originy+0.5)   -- (\originx-1.1,\originy+0.5) ;
\draw[-,black,very thick] (\originx-1.5,\originy-3.25)   -- (\originx-1.5,\originy-0.5) ;
\draw[->,black,very thick] (\originx-1.5,\originy-0.5)   -- (\originx-1.1,\originy-0.5) ;

\draw[->,black,very thick] (\originx-2,\originy-3.25) node [left,xshift=0.1cm,yshift=+0.05cm] {$\bf{Y}_{M,1:\tau_{ul}}$}  -- (\originx-1.1,\originy-3.25) ;
\node[box,draw=none,rotate=90] () at (\originx-2.5,\originy-2.75) {...};

% Channel estimation output
\draw[->,mittelblau,very thick] (\originx-0.95,\originy-0.75) -- (\originx-0.95,\originy-2) node [midway,  right,yshift=0.1cm] {$\hat{\bf{h}}^{(i)}_{ll1}$};
\draw[->,mittelblau,very thick] (\originx+0.95,\originy-0.75) -- (\originx+0.95,\originy-2) node [midway,  right,yshift=0.1cm] {$\hat{\bf{h}}^{(i)}_{llK}$};
\node[box,draw=none] (channele) at (\originx+0.25,\originy-1.35) {.....};

% Linear Combining output
\draw[->,apfelgruen,very thick] (\originx+1.15,\originy-2.25) -- (\originx+2.4,\originy-2.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{y}}^{(i)}_{ll1}$};
\draw[->,apfelgruen,very thick] (\originx+1.15,\originy-3.25) -- (\originx+2.4,\originy-3.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{y}}^{(i)}_{llK}$};
\node[box,draw=none,rotate=90] () at (\originx+1.75,\originy-2.5) {...};

% Decoder Output
\draw[->,rot,very thick] (\originx+4.6,\originy-2.25) -- (\originx+5.5,\originy-2.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{b}}^{(i)}_{l1}$};
\draw[->,rot,very thick] (\originx+4.6,\originy-3.25) -- (\originx+5.5,\originy-3.25) node [midway,  above,yshift=-0.05cm] {$\hat{\bf{b}}^{(i)}_{lK}$};
\node[box,draw=none,rotate=90] () at (\originx+5,\originy-2.5) {...};

\draw[-,orange,very thick] (\originx+4.35,\originy-2)   -- (\originx+4.35,\originy+0.5)  node [midway,  right,yshift=-0.5cm] {$\hat{\bf{s}}^{(i)}_{llK}$} ;
\draw[->,orange,very thick] (\originx+4.35,\originy+0.5)   -- (\originx+1.1,\originy+0.5) ;

\draw[-,orange,very thick] (\originx+2.75,\originy-2)   -- (\originx+2.75,\originy-0.5) node [midway,  right,yshift=0cm] {$\hat{\bf{s}}^{(i)}_{ll1}$} ;
 \draw[->,orange,very thick] (\originx+2.775,\originy-0.5)   -- (\originx+1.1,\originy-0.5) ;
\node[box,draw=none] (channele) at (\originx+3.75,\originy-1.35) {.....};
\end{tikzpicture}


==> Figures/MSE_ch_vs_dataEst.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Data estimation quality ($\sigma_{\textsc{est}}^2$)},
	ylabel={MSE of channel est.},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 0,
	xmax = 1,
	ymin = 0.009,
	ymax = 0.3,
%	xtick distance = 5,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 3,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 1.02,0.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

%========== OLD LEGEND =============================
%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}





\draw (axis cs:0.7,0.22) node[draw=none,fill =white,align = center] {\footnotesize{Pilot-only}};
\draw[-,color = gray] (axis cs:0.82,0.22) -- (axis cs:0.9,0.06);	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 0.95,0.03) (axis cs: 0.9,0.065) (axis cs: 0.95,0.15)   };



%\draw (axis cs:0.5,0.12) node[draw=none,fill =white,align = center] {\footnotesize{Pilot-only}};
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 0.915,0.146) (axis cs: 0.9,0.139) (axis cs: 0.915,0.13)   };
%\draw[-,color = gray] (axis cs:0.84,0.25) -- (axis cs:0.905,0.135);	%lightgray




\draw (axis cs:0.4,0.015) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{miced}}};
\draw[-,color = gray] (axis cs:0.55,0.015) -- (axis cs:0.9,0.0125);	%lightgray
\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 0.93,0.0125) (axis cs: 0.9,0.0145) (axis cs: 0.93,0.017)   };
	

% ======== OLD RP pilot tp = K -- MC =====================	
%	\addplot [black, mark=square*, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/MSE_ch_vs_dataEst.txt};									
% ======== NEW RP pilot tp = K -- MC =====================	
\addplot [rot,only marks,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/MSE_ch_vs_dataEst.txt};									

% ======== OLD RP pilot tp = K -- EQ =====================	
%	\addplot [black, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/MSE_ch_vs_dataEst.txt};			
% ======== NEW RP pilot tp = K -- EQ =====================	
\addplot [rot,densely dotted,mark=none]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/MSE_ch_vs_dataEst.txt};				

%\addlegendentry{\textsc{rp} pilot $\Tp = K$}	
%\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}%,mark options={solid}	
	
	
% ======== OLD RP data tp = K -- MC =====================		
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/MSE_ch_vs_dataEst.txt};									
% ======== NEW RP data tp = K -- MC =====================		
\addplot [apfelgruen,only marks,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/MSE_ch_vs_dataEst.txt};									

% ======== OLD RP data tp = K -- EQ =====================			
%	\addplot [black!40!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/MSE_ch_vs_dataEst.txt};			
% ======== NEW RP data tp = K -- EQ =====================			
\addplot [apfelgruen,dashdotted,mark=none]%,xindexrange={3}{5} 		
table[x index={0}, y index={4}] {Figures/MSE_ch_vs_dataEst.txt};			

%\addlegendentry{\textsc{rp} data $\Tp = K$}	
%\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}%,mark options={solid}

	
% ======== OLD RP pilot tp = 3K -- MC =====================				
%	\addplot [red, mark=triangle*,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={5}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW RP pilot tp = 3K -- MC =====================				
\addplot [lila,only marks,mark=triangle*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt] 					   
table[x index={0}, y index={5}] {Figures/MSE_ch_vs_dataEst.txt};	
	

% ======== OLD RP pilot tp = 3K -- EC =====================					
%	\addplot [red, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={6}] {Figures/MSE_ch_vs_dataEst.txt};	
% ======== NEW RP pilot tp = 3K -- EC =====================					
\addplot [lila,densely dashdotdotted,mark=none] 					   
table[x index={0}, y index={6}] {Figures/MSE_ch_vs_dataEst.txt};	
	
%\addlegendentry{\textsc{rp} pilot $\Tp = 3K$}	
%\addlegendimage{lila,dashdotted,mark=triangle*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt}	
	
	
% ======== OLD RP data tp = 3K -- MC =====================						
%	\addplot [red!40!white, mark=triangle,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={7}] {Figures/MSE_ch_vs_dataEst.txt};


% ======== OLD RP data tp = 3K -- EC =====================
%	\addplot [red!40!white, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={8}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW RP data tp = 3K -- EC =====================
\addplot [pink,loosely dashdotdotted,mark=none] 					   
table[x index={0}, y index={8}] {Figures/MSE_ch_vs_dataEst.txt};

%\addlegendentry{\textsc{rp} data $\Tp = 3K$}	
%\addlegendimage{pink,loosely dashdotdotted,mark=triangle*, mark options={solid, line width = 0.7pt}        ,   mark size=2.2pt}	
	
% ======== OLD SP pilot -- MC =====================		
%	\addplot [blue, mark=*,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={9}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW SP pilot -- MC =====================		
\addplot [anthrazit,only marks,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt] 					   
table[x index={0}, y index={9}] {Figures/MSE_ch_vs_dataEst.txt};
	
	
% ======== OLD SP pilot -- EQ =====================		
%	\addplot [blue, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={10}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW SP pilot -- EQ =====================		
\addplot [anthrazit,solid,mark=none, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt] 					   
table[x index={0}, y index={10}] {Figures/MSE_ch_vs_dataEst.txt};

%\addlegendentry{\textsc{sp} pilot}
%\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}


% ======== OLD SP data -- MC =====================			
%	\addplot [blue!40!white, mark=o,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={11}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW SP data -- MC =====================			
	\addplot [mittelblau,only marks,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt] 					   
	table[x index={0}, y index={11}] {Figures/MSE_ch_vs_dataEst.txt};
	
% ======== OLD SP data -- EQ =====================			
%	\addplot [blue!40!white, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={12}] {Figures/MSE_ch_vs_dataEst.txt};
% ======== NEW SP data -- EQ =====================			
\addplot [mittelblau,dashed,mark=none, mark options={solid, line width = 0.7pt},  mark size=2.2pt] 					   
table[x index={0}, y index={12}] {Figures/MSE_ch_vs_dataEst.txt};

%\addlegendentry{\textsc{sp} data}
%\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}


	
		% ======== NEW RP data tp = 3K -- MC =====================						
		\addplot [pink,only marks,mark=triangle*, mark options={solid, line width = 0.7pt}        ,   mark size=2.2pt] 	  			  	   
		table[x index={0}, y index={7}] {Figures/MSE_ch_vs_dataEst.txt};
		
		
	
	
	
	
	\end{semilogyaxis}
	\end{tikzpicture}%


==> Figures/MSE_ch_vs_tau_c.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.47\textwidth,
	height=0.32\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Size of coherence block ($\Tul\vphantom{\sigma_{\textsc{est}}^2}$)},
	ylabel={MSE of channel est.},
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = 50,
	xmax = 500,
	ymin = 0.009,
	ymax = 0.3,
	xtick distance = 100,
%	ytick distance = 10,
	line width = 1pt,
	grid=both,
	legend columns = 3,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
%	legend style={at={(axis cs: 600,1.35)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	legend style={at={(axis cs: 510,0.5)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
% ============== OLD LEGEND ===================
%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}



\draw (axis cs:320,0.09) node[draw=none,fill =white,align = center] {\footnotesize{Pilot-only}};
%\draw[-,color = gray]plot [smooth , tension=0.1 ] coordinates{ (axis cs:245,0.7)  (axis cs:350,0.34) (axis cs:520,0.24) };	%lightgray
\draw[-,color = gray] plot [smooth , tension=3 ] coordinates{ (axis cs: 490,0.03) (axis cs: 460,0.07) (axis cs: 490,0.16)   };
\draw[-,color = gray] (axis cs:380,0.09) -- (axis cs:460,0.07);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 330,1.8) (axis cs: 320,1.7) (axis cs: 330,1.5)   };



\draw (axis cs:130,0.015) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{miced}}};
\draw[-,color = gray] (axis cs:190,0.015) -- (axis cs:328,0.013);	%lightgray
\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 340,0.014) (axis cs: 320,0.017) (axis cs: 340,0.021)   };
	

	
%	\addplot [black, mark=square*, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/MSE_ch_vs_tau_c.txt};									
%	\addplot [black, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/MSE_ch_vs_tau_c.txt};			
%	
%	
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/MSE_ch_vs_tau_c.txt};									
%	\addplot [black!40!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/MSE_ch_vs_tau_c.txt};			
%	
%	
%	\addplot [red, mark=triangle*,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={5}] {Figures/MSE_ch_vs_tau_c.txt};
%	\addplot [red, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={6}] {Figures/MSE_ch_vs_tau_c.txt};	
%	
%	\addplot [red!40!white, mark=triangle,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={7}] {Figures/MSE_ch_vs_tau_c.txt};
%	\addplot [red!40!white, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={8}] {Figures/MSE_ch_vs_tau_c.txt};
%	
%	
%	\addplot [blue, mark=*,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={9}] {Figures/MSE_ch_vs_tau_c.txt};
%	\addplot [blue, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={10}] {Figures/MSE_ch_vs_tau_c.txt};
%	
%	\addplot [blue!40!white, mark=o,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={11}] {Figures/MSE_ch_vs_tau_c.txt};
%	\addplot [blue!40!white, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={12}] {Figures/MSE_ch_vs_tau_c.txt};
	
	
	

% ======== OLD RP pilot tp = K -- MC =====================	
%	\addplot [black, mark=square*, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/MSE_ch_vs_tau_c.txt};									
% ======== NEW RP pilot tp = K -- MC =====================	
\addplot [rot,only marks,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/MSE_ch_vs_tau_c.txt};									

% ======== OLD RP pilot tp = K -- EQ =====================	
%	\addplot [black, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/MSE_ch_vs_tau_c.txt};			
% ======== NEW RP pilot tp = K -- EQ =====================	
\addplot [rot,densely dotted,mark=none]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/MSE_ch_vs_tau_c.txt};				


% ======== OLD RP data tp = K -- MC =====================		
%	\addplot [black!40!white, mark=square, mark options={solid, line width = 1pt}, only marks ,  mark size=2pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={3}] {Figures/MSE_ch_vs_tau_c.txt};									
% ======== NEW RP data tp = K -- MC =====================		
\addplot [apfelgruen,only marks,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={3}] {Figures/MSE_ch_vs_tau_c.txt};									

% ======== OLD RP data tp = K -- EQ =====================			
%	\addplot [black!40!white, mark=none,    densely dashed]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/MSE_ch_vs_tau_c.txt};			
% ======== NEW RP data tp = K -- EQ =====================			
\addplot [apfelgruen,dashdotted,mark=none]%,xindexrange={3}{5} 		
table[x index={0}, y index={4}] {Figures/MSE_ch_vs_tau_c.txt};			

% ======== OLD RP pilot tp = 3K -- MC =====================				
%	\addplot [red, mark=triangle*,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={5}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW RP pilot tp = 3K -- MC =====================				
\addplot [lila,only marks,mark=triangle*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.5pt] 					   
table[x index={0}, y index={5}] {Figures/MSE_ch_vs_tau_c.txt};	


% ======== OLD RP pilot tp = 3K -- EC =====================					
%	\addplot [red, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={6}] {Figures/MSE_ch_vs_tau_c.txt};	
% ======== NEW RP pilot tp = 3K -- EC =====================					
\addplot [lila,densely dashdotdotted,mark=none] 					   
table[x index={0}, y index={6}] {Figures/MSE_ch_vs_tau_c.txt};	


% ======== OLD RP data tp = 3K -- MC =====================						
%	\addplot [red!40!white, mark=triangle,mark options={solid, line width = 1pt},only marks, mark size=2pt] 					   
%	table[x index={0}, y index={7}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW RP data tp = 3K -- MC =====================						
\addplot [pink,only marks,mark=triangle*, mark options={solid, line width = 0.7pt}        ,   mark size=2.2pt] 	  			  	   
table[x index={0}, y index={7}] {Figures/MSE_ch_vs_tau_c.txt};


% ======== OLD RP data tp = 3K -- EC =====================
%	\addplot [red!40!white, mark=none,mark options={solid, line width = 1pt}, dashdotted, mark size=2pt] 					   
%	table[x index={0}, y index={8}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW RP data tp = 3K -- EC =====================
\addplot [pink,loosely dashdotdotted,mark=none] 					   
table[x index={0}, y index={8}] {Figures/MSE_ch_vs_tau_c.txt};	

% ======== OLD SP pilot -- MC =====================		
%	\addplot [blue, mark=*,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={9}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW SP pilot -- MC =====================		
\addplot [anthrazit,only marks,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt] 					   
table[x index={0}, y index={9}] {Figures/MSE_ch_vs_tau_c.txt};


% ======== OLD SP pilot -- EQ =====================		
%	\addplot [blue, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={10}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW SP pilot -- EQ =====================		
\addplot [anthrazit,solid,mark=none, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt] 					   
table[x index={0}, y index={10}] {Figures/MSE_ch_vs_tau_c.txt};


% ======== OLD SP data -- MC =====================			
%	\addplot [blue!40!white, mark=o,mark options={solid, line width = 1pt},   only marks, mark size=2pt] 					   
%	table[x index={0}, y index={11}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW SP data -- MC =====================			
\addplot [mittelblau,only marks,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt] 					   
table[x index={0}, y index={11}] {Figures/MSE_ch_vs_tau_c.txt};

% ======== OLD SP data -- EQ =====================			
%	\addplot [blue!40!white, mark=none,mark options={solid, line width = 1pt},   solid, mark size=2pt] 					   
%	table[x index={0}, y index={12}] {Figures/MSE_ch_vs_tau_c.txt};
% ======== NEW SP data -- EQ =====================			
\addplot [mittelblau,dashed,mark=none, mark options={solid, line width = 0.7pt},  mark size=2.2pt] 					   
table[x index={0}, y index={12}] {Figures/MSE_ch_vs_tau_c.txt};









	
	
	\end{semilogyaxis}
	\end{tikzpicture}%


==> Figures/MSE_legend.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.8\textwidth,
	height=50pt,
%	y label style = {at={(-0.03,0.5)},anchor=north},
%	xlabel={Number of BS antennas ($M$)},
%	ylabel={BER},
	axis line style={draw=none},
	tick style={draw=none},
	xticklabels=\empty,
	yticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 500,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
%	grid=both,
	legend columns = 2,
%	transpose legend,
	legend cell align={left},
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(0.36,0)},anchor=north,font=\small,line width=1pt,draw=black,mark size=0.1pt},
	]	

	\addlegendentry{\textsc{rp} pilot $\Tp = K$}	
	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}%,mark options={solid}	
	\addlegendentry{\textsc{rp} \textsc{miced} $\Tp = K$}	
	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}%,mark options={solid}
	
	\addlegendentry{\textsc{rp} pilot $\Tp = 3K$}	
	\addlegendimage{lila,densely dashdotdotted,mark=triangle*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}	
	\addlegendentry{\textsc{rp} \textsc{miced} $\Tp = 3K$}	
	\addlegendimage{pink,loosely dashdotdotted,mark=triangle*, mark options={solid, line width = 0.7pt}        ,   mark size=2.2pt}	
	
	
	
	\addlegendentry{\textsc{sp} pilot}
	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=2.2pt}
	
	\addlegendentry{\textsc{sp} \textsc{miced}}
	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=2.2pt}
	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/QPSK_MutInf_vs_M_R075_RP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas ($M$)},
	ylabel={Achievable SE [bit/s/Hz]},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 15,
	xmax = 200,
	ymin = 0.7,
	ymax = 1.5,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 200,1.05)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

% =========== Old Legend ======================
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%,
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt}%, 
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{black, mark=square,   solid,  mark size=1pt}%, mark size=2pt,mark options={solid}
%	
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{black, mark=none,   solid}%, mark size=2pt,mark options={solid}
	% =============== NEW Legend ===============================
		\addlegendentry{\footnotesize \textsc{rp s-mmse miced}}	
		\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}%, 
	\addlegendentry{\footnotesize \textsc{rp mr miced}}	
	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%,
	\addlegendentry{\footnotesize \textsc{rp s-mmse} pilot}	
	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}
	\addlegendentry{\footnotesize \textsc{rp mr} pilot}	
	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}
	
	
	
	
	\draw (axis cs:148,1.1) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{s-mmse} pilot reuse-3}};
	\draw[-,color = gray] (axis cs:145,1.13) -- (axis cs:150,1.21	);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=5 ] coordinates{ (axis cs: 152,1.22) (axis cs: 148,1.23) (axis cs: 152,1.25)   };

	
	
	% ======== OLD RP pilot tp = 3K S-MMSE ===================================================
	%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
	%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_M_R075.txt};
	% ======== NEW RP pilot tp = 3K S-MMSE ===================================================
	\addplot [pink,  solid, mark=none] 					   
	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_M_R075.txt};				
	
	
	
	
	% ========== OLD RP pilot MR tp = K  ======================== 
	%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={1}] {Figures/QPSK_MutInf_vs_M_R075.txt};			
	% ========== NEW RP pilot MR tp = K  ======================== 
	\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={1}] {Figures/QPSK_MutInf_vs_M_R075.txt};			
	
	
	% ========== OLD RP pilot S-MMSE tp = K  ======================== 	
	%\addplot [black, mark=square,   solid,  mark size=1pt]%,xindexrange={3}{5} 		
	%table[x index={0}, y index={2}] {Figures/QPSK_MutInf_vs_M_R075.txt};				
	% ========== NEW RP pilot S-MMSE tp = K  ======================== 	
	\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={2}] {Figures/QPSK_MutInf_vs_M_R075.txt};				
								
	
	% ========== OLD RP miced S-MMSE tp = K  ======================== 		
	%	\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={5}] {Figures/QPSK_MutInf_vs_M_R075.txt};									
	% ========== NEW RP miced S-MMSE tp = K  ======================== 		
	\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={5}] {Figures/QPSK_MutInf_vs_M_R075.txt};									
	
		
		% ========== OLD RP miced MR tp = K  ======================== 	
		%	\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
		%	table[x index={0}, y index={4}] {Figures/QPSK_MutInf_vs_M_R075.txt};									
		% ========== NEW RP miced MR tp = K  ======================== 	
		\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
		table[x index={0}, y index={4}] {Figures/QPSK_MutInf_vs_M_R075.txt};	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/QPSK_MutInf_vs_M_R075_SP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas ($M$)},
	ylabel={Achievable SE [bit/s/Hz]},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 15,
	xmax = 200,
	ymin = 0.7,
	ymax = 1.5,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 200,1.05)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
% ========== OLD legend ======================
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%,
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{blue, mark=o,   solid,mark size=1pt}%, mark size=2pt,mark options={solid}
%	
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{blue, mark=none,   solid}%, mark size=2pt,mark options={solid}
%	
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_M_R075.txt};
% ==================== NEW Legend ============================	
\addlegendentry{\footnotesize \textsc{sp s-mmse miced}}	
\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt}%,
\addlegendentry{\footnotesize \textsc{sp mr miced}}	
\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%, 
\addlegendentry{\footnotesize \textsc{sp s-mmse} pilot}	
\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt}%, mark size=2pt,mark options={solid}
\addlegendentry{\footnotesize \textsc{sp mr} pilot}	
\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}%, mark size=2pt,mark options={solid}


	\draw (axis cs:148,1.1) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{s-mmse} pilot reuse-3}};
	\draw[-,color = gray] (axis cs:145,1.13) -- (axis cs:150,1.21	);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=5 ] coordinates{ (axis cs: 152,1.22) (axis cs: 148,1.23) (axis cs: 152,1.25)   };
	



% ============ OLD RP pilot tp = 3K S-MMSE =======================	
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_M_R075.txt};
% ============ NEW RP pilot tp = 3K S-MMSE =======================	
\addplot [pink,  solid, mark=none] 					   
table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_M_R075.txt};


%==================================================================
% ============ OLD SP pilot MR =======================
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={13}] {Figures/QPSK_MutInf_vs_M_R075.txt};
% ============ NEW SP pilot MR =======================
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={13}] {Figures/QPSK_MutInf_vs_M_R075.txt};


% ============ OLD SP pilot S-MMSE =======================	
%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/QPSK_MutInf_vs_M_R075.txt};				
% ============ NEW SP pilot S-MMSE =======================	
\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/QPSK_MutInf_vs_M_R075.txt};					



% ============ OLD SP data S-MMSE =======================		
%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/QPSK_MutInf_vs_M_R075.txt};									
% ============ NEW SP data S-MMSE =======================		
\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={17}] {Figures/QPSK_MutInf_vs_M_R075.txt};	

% ============ OLD SP data MR =======================			
%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={16}] {Figures/QPSK_MutInf_vs_M_R075.txt};									
% ============ NEW SP data MR =======================			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={16}] {Figures/QPSK_MutInf_vs_M_R075.txt};									

	
	\end{axis}
	\end{tikzpicture}%


==> Figures/QPSK_MutInf_vs_tau_c_R075_RP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Size of coherence block ($\Tul$)},
	ylabel={Achievable SE [bit/s/Hz]},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 25,
	xmax = 300,
	ymin = 0.8,
	ymax = 1.47,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 300,1.09)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

	
%	% MR SP MICED
%	\addlegendentry{\footnotesize \textsc{sp miced}}	
%	\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
%	% S-MMSE SP MICED	
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%,
%	% S-MMSE SP pilot
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{blue, mark=o,   solid,mark size=1pt}%, mark size=2pt,mark options={solid}
%	% MR SP pilot
%	\addlegendentry{\footnotesize \textsc{sp} pilot}	
%	\addlegendimage{blue, mark=none,   solid}%, mark size=2pt,mark options={solid}



%==================OLD LEGEND========================================
%	% MR RP MICED
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%,
%	% S-MMSE RP MICED		
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt}%, 
%	% S-MMSE RP pilot
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{black, mark=square,   solid,  mark size=1pt}%, mark size=2pt,mark options={solid}
%	% MR RP pilot	
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{black, mark=none,   solid}%, mark size=2pt,mark options={solid}

% =============== NEW Legend ===============================
\addlegendentry{\footnotesize \textsc{rp s-mmse miced}}	
\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}%, 
\addlegendentry{\footnotesize \textsc{rp mr miced}}	
\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%,
\addlegendentry{\footnotesize \textsc{rp s-mmse} pilot}	
\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}
\addlegendentry{\footnotesize \textsc{rp mr} pilot}	
\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}



	
	
	\draw (axis cs:226,1.12) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{s-mmse} pilot reuse-3}};
	\draw[-,color = gray] (axis cs:155,1.12) -- (axis cs:125,1.04);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=5 ] coordinates{ (axis cs: 126,1.04) (axis cs: 119,1.06) (axis cs: 126,1.07)   };
	
	

	
	
	% ======== OLD RP pilot tp = 3K S-MMSE ===================================================
	%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
	%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
	% ======== NEW RP pilot tp = 3K S-MMSE ===================================================
	\addplot [pink,  solid, mark=none] 					   
	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};				
	
	
	
	
	% ========== OLD RP pilot MR tp = K  ======================== 
	%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={1}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};			
	% ========== NEW RP pilot MR tp = K  ======================== 
	\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={1}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};			
	
	
	% ========== OLD RP pilot S-MMSE tp = K  ======================== 	
	%\addplot [black, mark=square,   solid,  mark size=1pt]%,xindexrange={3}{5} 		
	%table[x index={0}, y index={2}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};				
	% ========== NEW RP pilot S-MMSE tp = K  ======================== 	
	\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={2}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};				
	
	% ========== OLD RP miced MR tp = K  ======================== 	
	%	\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={4}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	% ========== NEW RP miced MR tp = K  ======================== 	
	\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={4}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									


	% ========== OLD RP miced S-MMSE tp = K  ======================== 		
	%	\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={5}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	% ========== NEW RP miced S-MMSE tp = K  ======================== 		
	\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={5}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	
		
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/QPSK_MutInf_vs_tau_c_R075_SP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Size of coherence block ($\Tul$)},
	ylabel={Achievable SE [bit/s/Hz]},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 25,
	xmax = 300,
	ymin = 0.8,
	ymax = 1.47	,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 300,1.09)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	


	
	
%=================== OLD legend ====================	
%	% MR SP MICED
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
%	% S-MMSE SP MICED	
%		\addlegendentry{\footnotesize \textsc{s-mmse miced}}	%s-mmse
%		\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%,
%	% S-MMSE SP pilot
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	% s-mmse
%	\addlegendimage{blue, mark=o,   solid,mark size=1pt}%, mark size=2pt,mark options={solid}
%	% MR SP pilot
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{blue, mark=none,   solid}%, mark size=2pt,mark options={solid}
%	
% ==================== NEW Legend ============================	
\addlegendentry{\footnotesize \textsc{sp s-mmse miced}}	
\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt}%
\addlegendentry{\footnotesize \textsc{sp mr miced}}	
\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%, 
\addlegendentry{\footnotesize \textsc{sp s-mmse} pilot}	
\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt}%, mark size=2pt,mark options={solid}
\addlegendentry{\footnotesize \textsc{sp mr} pilot}	
\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}%, mark size=2pt,mark options={solid}






		
	

	
			
			\draw (axis cs:226,1.12) node[draw=none,fill =white,align = center] {\footnotesize{\textsc{s-mmse} pilot reuse-3}};
			\draw[-,color = gray] (axis cs:155,1.12) -- (axis cs:125,1.04);	%lightgray
			\draw[-,color = gray] plot [smooth , tension=5 ] coordinates{ (axis cs: 126,1.04) (axis cs: 119,1.06) (axis cs: 126,1.07)   };
			
			
			

%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
%				
%	
%		
%	% MR pilot-based	
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={13}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};			
%
%	% S-MMSE pilot-based	
%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};				
%							
%	
%	% MR MICED	
%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={16}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
%
%	% S-MMSE MICED	
%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	
	
	
	% ============ OLD RP pilot tp = 3K S-MMSE =======================	
	%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
	%	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
	% ============ NEW RP pilot tp = 3K S-MMSE =======================	
	\addplot [pink,  solid, mark=none] 					   
	table[x index={0}, y index={8}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
	
	
	%==================================================================
	% ============ OLD SP pilot MR =======================
	%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={13}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
	% ============ NEW SP pilot MR =======================
	\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={13}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};
	
	
	% ============ OLD SP pilot S-MMSE =======================	
	%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={14}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};				
	% ============ NEW SP pilot S-MMSE =======================	
	\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={14}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};					
	
	
	% ============ OLD SP data MR =======================			
	%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={16}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	% ============ NEW SP data MR =======================			
	\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={16}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};					
	
				
	
	
	% ============ OLD SP data S-MMSE =======================		
	%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={17}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};									
	% ============ NEW SP data S-MMSE =======================		
	\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={17}] {Figures/QPSK_MutInf_vs_tau_c_R075.txt};	
	

	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/QPSK_PER_vs_M_R05_RP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas ($M$)},
	ylabel={BLER},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
	extra x ticks={25},
	extra x tick labels={25},		
	xmin = 25,
	xmax = 400,
	ymin = 0.003,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 400,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
	
	% =============== OLD Legend ===============================
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{black, mark=none,   solid}%, mark size=1.8pt,mark options={solid}
%
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{black, mark=square,   solid,  mark size=1pt}%, mark size=1.8pt,mark options={solid}
%
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt}%, 
%
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%,
	
	% =============== NEW Legend ===============================
	\addlegendentry{\footnotesize \textsc{rp mr} pilot}	
	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}
	
	\addlegendentry{\footnotesize \textsc{rp s-mmse} pilot}	
	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}
	
	\addlegendentry{\footnotesize \textsc{rp s-mmse miced}}	
	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}%, 
	
	\addlegendentry{\footnotesize \textsc{rp mr miced}}	
	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%,
	
	
	
	
	\draw (axis cs:150,0.007) node[draw=none,fill =white,align = center] {\footnotesize{ \textsc{rp s-mmse} pilot reuse-3  }};
	\draw[-,color = gray] (axis cs:150,0.011) -- (axis cs:124,0.038);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 127,0.038) (axis cs: 118,0.042) (axis cs: 127,0.045)   };
	
%	\draw (axis cs:150,0.5) node[draw=none,fill =white,align = center] {{ \textsc{rp}}};
	
% ======== OLD RP pilot tp = 3K S-MMSE ===================================================
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_M_R05.txt};
% ======== NEW RP pilot tp = 3K S-MMSE ===================================================
\addplot [pink,  solid, mark=none] 					   
table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_M_R05.txt};				
				
				
				
				
% ========== OLD RP pilot MR tp = K  ======================== 
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/QPSK_PER_vs_M_R05.txt};			
% ========== NEW RP pilot MR tp = K  ======================== 
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/QPSK_PER_vs_M_R05.txt};			
	

% ========== OLD RP pilot S-MMSE tp = K  ======================== 	
%\addplot [black, mark=square,   solid,  mark size=1pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/QPSK_PER_vs_M_R05.txt};				
% ========== NEW RP pilot S-MMSE tp = K  ======================== 	
\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={2}] {Figures/QPSK_PER_vs_M_R05.txt};				
	
% ========== OLD RP miced MR tp = K  ======================== 	
%	\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/QPSK_PER_vs_M_R05.txt};									
% ========== NEW RP miced MR tp = K  ======================== 	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={4}] {Figures/QPSK_PER_vs_M_R05.txt};									
	
% ========== OLD RP miced S-MMSE tp = K  ======================== 		
%	\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/QPSK_PER_vs_M_R05.txt};									
% ========== NEW RP miced S-MMSE tp = K  ======================== 		
\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={5}] {Figures/QPSK_PER_vs_M_R05.txt};									

	
	
	\end{semilogyaxis}
	\end{tikzpicture}%


==> Figures/QPSK_PER_vs_M_R05_SP.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of BS antennas ($M$)},
	ylabel={BLER},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
	extra x ticks={25},
	extra x tick labels={25},		
	xmin = 25,
	xmax = 400,
	ymin = 0.003,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 400,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
	
% ==================== OLD Legend ============================	
%	\addlegendentry{\footnotesize \textsc{mr} pilot}	
%	\addlegendimage{blue, mark=none,   solid}%, mark size=2pt,mark options={solid}
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse} pilot}	
%	\addlegendimage{blue, mark=o,   solid,mark size=1pt}%, mark size=2pt,mark options={solid}
%	
%	
%	\addlegendentry{\footnotesize \textsc{s-mmse miced}}	
%	\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%,
%	
%	\addlegendentry{\footnotesize \textsc{mr miced}}	
%	\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
% ==================== NEW Legend ============================	
\addlegendentry{\footnotesize \textsc{sp mr} pilot}	
\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}%, mark size=2pt,mark options={solid}

\addlegendentry{\footnotesize \textsc{sp s-mmse} pilot}	
\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt}%, mark size=2pt,mark options={solid}


\addlegendentry{\footnotesize \textsc{sp s-mmse miced}}	
\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt}%,

\addlegendentry{\footnotesize \textsc{sp mr miced}}	
\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%, 	
	
	
	
	\draw (axis cs:150,0.007) node[draw=none,fill =white,align = center] {\footnotesize{ \textsc{rp s-mmse} pilot reuse-3  }};
	\draw[-,color = gray] (axis cs:150,0.011) -- (axis cs:124,0.038);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 127,0.038) (axis cs: 118,0.042) (axis cs: 127,0.045)   };
	
%		\draw (axis cs:150,0.5) node[draw=none,fill =white,align = center] {{ \textsc{sp}}};

% ============ OLD RP pilot tp = 3K S-MMSE =======================	
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_M_R05.txt};
% ============ NEW RP pilot tp = 3K S-MMSE =======================	
\addplot [pink,  solid, mark=none] 					   
table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_M_R05.txt};

				
%==================================================================
% ============ OLD SP pilot MR =======================
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={13}] {Figures/QPSK_PER_vs_M_R05.txt};
% ============ NEW SP pilot MR =======================
\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={13}] {Figures/QPSK_PER_vs_M_R05.txt};
	
				
% ============ OLD SP pilot S-MMSE =======================	
%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/QPSK_PER_vs_M_R05.txt};				
% ============ NEW SP pilot S-MMSE =======================	
\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={14}] {Figures/QPSK_PER_vs_M_R05.txt};					
									
% ============ OLD SP data MR =======================			
%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={16}] {Figures/QPSK_PER_vs_M_R05.txt};									
% ============ NEW SP data MR =======================			
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={16}] {Figures/QPSK_PER_vs_M_R05.txt};									

	
	
	
	
% ============ OLD SP data S-MMSE =======================		
%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/QPSK_PER_vs_M_R05.txt};									
% ============ NEW SP data S-MMSE =======================		
\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={17}] {Figures/QPSK_PER_vs_M_R05.txt};	
	
	
	
	
	\end{semilogyaxis}
	\end{tikzpicture}%


==> Figures/QPSK_PER_vs_iter_R05.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={Number of iterations ($i$)},
	ylabel={BLER},
	yticklabels=\empty,
	extra y ticks={0.05 , 0.1, 0.15, 0.2},
	extra y tick labels={0.05, 0.1, 0.15, 0.2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 15,
	ymin = 0.04,
	ymax = 0.2,
%	xtick distance = 100,
	ytick distance = 0.05,
	line width = 1pt,
	grid=both,
	legend columns = 2,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 15,0.2)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
% =============== OLD Legend ===============
%	\addlegendentry{\footnotesize \textsc{rp s-mmse}}	
%	\addlegendimage{black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt}%, 
%	
%	\addlegendentry{\footnotesize \textsc{rp mr}}	
%	\addlegendimage{black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%,
%
%	\addlegendentry{\footnotesize \textsc{sp s-mmse}}	
%	\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%,
%	
%	\addlegendentry{\footnotesize \textsc{sp mr}}	
%	\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
% ============== NEW Legend ===============
\addlegendentry{\footnotesize \textsc{sp mr}}	
\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%, 

\addlegendentry{\footnotesize \textsc{sp s-mmse}}	
\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt}%,

\addlegendentry{\footnotesize \textsc{rp mr}}	
\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%,


\addlegendentry{\footnotesize \textsc{rp s-mmse}}	
\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}%, 






\draw (axis cs:5,0.045) node[draw=none,fill =white,align = center] {\footnotesize{ \textsc{rp s-mmse} pilot reuse-3  }};
\draw[-,color = gray] (axis cs:2.2,0.049) -- (axis cs:1,0.055);	%lightgray
\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 1,0.055) (axis cs: 0.7,0.056) (axis cs: 1,0.059)   };



% ================= OLD RP pilot S-MMSE  tp = 3K =============================
%\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%table[x index={0}, y index={8}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};
% ================= NEW RP S-MMSE tp = 3K =============================
\addplot [pink,solid,mark=none]%pink,loosely dashdotdotted,mark=triangle*, mark options={solid, line width = 0.7pt}        ,   mark size=1.5pt 					   
table[x index={0}, y index={8}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};				
	
								
% ================= OLD RP MR =============================	
%\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%table[x index={0}, y index={4}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									
% ================= NEW RP MR =============================	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={4}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									

% ================= OLD RP S-MMSE  =============================
%\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%table[x index={0}, y index={5}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									
% ================= NEW RP S-MMSE  =============================
\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={5}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									


%============ SP ===========================================

% ================= OLD SP MR  =============================
%\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%table[x index={0}, y index={16}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};
% ================= NEW SP MR  =============================
\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={16}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};
									
% ================= OLD SP S-MMSE  =============================
%\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%table[x index={0}, y index={17}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									
% ================= NEW SP S-MMSE  =============================
\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={17}] {Figures/QPSK_BLER_vs_iter_to_20_R05.txt};									

				
	
	\end{semilogyaxis}
	\end{tikzpicture}%


==> Figures/QPSK_PER_vs_rho_R05.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{semilogyaxis}[
	width=0.475\textwidth,
	height=0.35\textwidth,
	y label style = {at={(-0.03,0.5)},anchor=north},
	xlabel={SNR ($\varrho/\sigma^2$) \text{[dB]}},
	ylabel={BLER},
%	xticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25},
%	extra x tick labels={25},		
	xmin = -25,
	xmax = 10,
	ymin = 0.04,
	ymax = 1,
	xtick distance = 5,
%	ytick distance = 0.5,
	line width = 1pt,
	grid=both,
	legend columns = 1,
%	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 10,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	
	

	% =============== NEW Legend ===============================

	\addlegendentry{\footnotesize \textsc{sp mr} pilot}	
	\addlegendimage{anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}%, mark size=2pt,mark options={solid}


	\addlegendentry{\footnotesize \textsc{rp mr} pilot}	
	\addlegendimage{rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt}
	
%	\addlegendentry{\footnotesize \textsc{rp s-mmse} pilot}	
%	\addlegendimage{orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}
	
%	\addlegendentry{\footnotesize \textsc{rp s-mmse miced}}	
%	\addlegendimage{gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt}%, 

	\addlegendentry{\footnotesize \textsc{sp mr miced}}	
	\addlegendimage{mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%, 	
	
	\addlegendentry{\footnotesize \textsc{rp mr miced}}	
	\addlegendimage{apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt}%,
	
	
%	\addlegendentry{\footnotesize \textsc{sp s-mmse} pilot}	
%	\addlegendimage{mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt}%, mark size=2pt,mark options={solid}
	
	
%	\addlegendentry{\footnotesize \textsc{sp s-mmse miced}}	
%	\addlegendimage{hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt}%,
	
	
	
	
	
	
	\draw (axis cs:-14.8,0.052) node[draw=none,fill =white,align = center] {\footnotesize{ {\hspace*{-8pt} \textsc{rp s-mmse} pilot reuse-3} \hspace*{-8pt} }};%
	\draw[-,color = gray] (axis cs:-15,0.062) -- (axis cs:-10,0.079);	%lightgray
	\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: -9,0.081) (axis cs: -10,0.079) (axis cs: -9,0.072)   };
	
	
	
% ======== OLD RP pilot tp = 3K S-MMSE ===================================================
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_SNR_R05.txt};
% ======== NEW RP pilot tp = 3K S-MMSE ===================================================
\addplot [pink,  solid, mark=none] 					   
table[x index={0}, y index={8}] {Figures/QPSK_PER_vs_SNR_R05.txt};				
				
				
				
				
% ========== OLD RP pilot MR tp = K  ======================== 
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/QPSK_PER_vs_SNR_R05.txt};			
% ========== NEW RP pilot MR tp = K  ======================== 
\addplot [rot,densely dotted,mark=square*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={1}] {Figures/QPSK_PER_vs_SNR_R05.txt};			
	

% ========== OLD RP pilot S-MMSE tp = K  ======================== 	
%\addplot [black, mark=square,   solid,  mark size=1pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/QPSK_PER_vs_SNR_R05.txt};				
% ========== NEW RP pilot S-MMSE tp = K  ======================== 	
%\addplot [orange, loosely dotted, mark=star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={2}] {Figures/QPSK_PER_vs_SNR_R05.txt};				
	
% ========== OLD RP miced MR tp = K  ======================== 	
%	\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
% ========== NEW RP miced MR tp = K  ======================== 	
\addplot [apfelgruen,dashdotted,mark=square*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
table[x index={0}, y index={4}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
	
% ========== OLD RP miced S-MMSE tp = K  ======================== 		
%	\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
% ========== NEW RP miced S-MMSE tp = K  ======================== 		
%\addplot [gelb,loosely dashdotted,mark=10-pointed star, mark options={solid, line width = 0.7pt},  mark size=1.8pt]%,xindexrange={3}{5} 		
%table[x index={0}, y index={5}] {Figures/QPSK_PER_vs_SNR_R05.txt};									

	
	%==================================================================
	% ============ OLD SP pilot MR =======================
	%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={13}] {Figures/QPSK_PER_vs_SNR_R05.txt};
	% ============ NEW SP pilot MR =======================
	\addplot [anthrazit,solid,mark=*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={13}] {Figures/QPSK_PER_vs_SNR_R05.txt};
	
	
	% ============ OLD SP pilot S-MMSE =======================	
	%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={14}] {Figures/QPSK_PER_vs_SNR_R05.txt};				
	% ============ NEW SP pilot S-MMSE =======================	
%	\addplot [mittelgrau,solid,mark=otimes*, mark options={solid, line width = 0.7pt,fill=white},  mark size=1.8pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/QPSK_PER_vs_SNR_R05.txt};					
	
	% ============ OLD SP data MR =======================			
	%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={16}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
	% ============ NEW SP data MR =======================			
	\addplot [mittelblau,dashed,mark=*, mark options={solid, line width = 0.7pt},  mark size=1.5pt]%,xindexrange={3}{5} 		
	table[x index={0}, y index={16}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
	
	
	
	
	
	% ============ OLD SP data S-MMSE =======================		
	%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
	%	table[x index={0}, y index={17}] {Figures/QPSK_PER_vs_SNR_R05.txt};									
	% ============ NEW SP data S-MMSE =======================		
%	\addplot [hellblau,loosely dashed,mark=oplus*, mark options={solid, line width = 0.7pt,fill=hellgrau},  mark size=1.8pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/QPSK_PER_vs_SNR_R05.txt};	

	
	
\end{semilogyaxis}
\end{tikzpicture}%

==> Figures/QPSK_legend.tex <==
% !TeX root = ../SP_MaMIMO_it_dec_draft.tex
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8


\begin{tikzpicture}
	%\usetikzlibrary{arrows}
	\begin{axis}[
	width=0.8\textwidth,
	height=50pt,
%	y label style = {at={(-0.03,0.5)},anchor=north},
%	xlabel={Number of BS antennas ($M$)},
%	ylabel={BER},
	axis line style={draw=none},
	tick style={draw=none},
	xticklabels=\empty,
	yticklabels=\empty,
%	extra y ticks={2},
%	extra y tick labels={2},% \footnotesize
%	extra x ticks={25, 50, 100, 200, 300},
%	extra x tick labels={25,50, 100, 200, 300},		
	xmin = 0,
	xmax = 500,
	ymin = 0,
	ymax = 1,
%	xtick distance = 100,
%	ytick distance = 0.5,
	line width = 1pt,
%	grid=both,
	legend columns = 2,
	transpose legend,
	%	 legend pos= north west,%(0.44,0.99)
	legend style={at={(axis cs: 630,1)},font=\footnotesize,line width=1pt,draw=black,mark size=0.1pt},
	]	

%	\addlegendentry{RP $\Tp = K$}	
%	\addlegendimage{black, densely dashed , mark=square*,  mark size=2pt,mark options={solid}}%,mark options={solid}
%
%	\addlegendentry{RP $\Tp = 3K$}	
%	\addlegendimage{red, loosely dashdotted, mark=triangle*, mark size=2pt,mark options={solid}}
%
%	\addlegendentry{SP}
%	\addlegendimage{blue,solid,mark=*, mark size=2pt,mark options={solid}}



%	\addlegendentry{M-MMSE}
%	\addlegendimage{cyan,solid,mark=diamond*, mark size=3pt,mark options={solid}}	
%	
%	
%	\addlegendentry{R-ZF}
%	\addlegendimage{olive,densely dotted, mark=x, mark size=3pt, mark options={solid}}	
%	




%\draw (axis cs:100,4.2) node[draw=none,fill =white,align = center] {\footnotesize{IMMSE}};
%\draw[-,color = gray] (axis cs:225,4) -- (axis cs:137,4.2);	%lightgray
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 220,3.95) (axis cs: 230,3.8) (axis cs: 220,3.6)   };

%\draw[-,color = gray] (axis cs:225,3.55) -- (axis cs:272,3.35);
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 275,3.35) (axis cs: 270,3.3) (axis cs: 275,3.25)   };

%\draw (axis cs:120,1.5) node[draw=none,fill =white,align = center] {\footnotesize{MR}};
%\draw[-,color = gray] (axis cs:98,1.5) -- (axis cs:75,1.41);	%lightgray
%	%lightgray
%\draw[-,color = gray] plot [smooth , tension=4 ] coordinates{ (axis cs: 80,2.1) (axis cs: 70,1.8) (axis cs: 80,1.5)   };

	
		\addlegendentry{\footnotesize RP-pilot MR}	
		\addlegendimage{black, mark=none,   solid}%, mark size=2pt,mark options={solid}
		\addlegendentry{\footnotesize RP-\textsc{MICED} MR}	
		\addlegendimage{black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
		
		\addlegendentry{\footnotesize SP-pilot MR}	
		\addlegendimage{blue, mark=none,   solid}%, mark size=2pt,mark options={solid}
		\addlegendentry{\footnotesize SP-\textsc{MICED} MR}	
		\addlegendimage{blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	}%, 
		
		\addlegendentry{\footnotesize RP-pilot I-MMSE}	
		\addlegendimage{black, mark=square,   solid,  mark size=1pt}%, mark size=2pt,mark options={solid}
		\addlegendentry{\footnotesize RP-\textsc{MICED} I-MMSE}	
		\addlegendimage{black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt}%, 
		
		\addlegendentry{\footnotesize SP-pilot I-MMSE}	
		\addlegendimage{blue, mark=o,   solid,mark size=1pt}%, mark size=2pt,mark options={solid}
		\addlegendentry{\footnotesize SP-\textsc{MICED} I-MMSE}	
		\addlegendimage{blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	}%, 
		
		\addlegendentry{\footnotesize RP-pilot-3 I-MMSE}	
		\addlegendimage{red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}}
		
	
%	
	\addplot [white, mark=none,  loosely dotted]%,xindexrange={3}{5} 		
	table[x index={0}, y index={1}] {Figures/QPSK_BER_vs_M_R05.txt};
%	
%	\addplot [red,  solid, mark=none, mark size=3pt,mark options={solid, line width = 1pt}] 					   
%	table[x index={0}, y index={8}] {Figures/QPSK_BER_vs_M_R05.txt};
%				
%	
%	\addplot [black, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={1}] {Figures/QPSK_BER_vs_M_R05.txt};			
%	
%	\addplot [black, mark=square,   solid,  mark size=1pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={2}] {Figures/QPSK_BER_vs_M_R05.txt};				
%	
%	%	\addplot [black!40!white, mark=triangle, mark options={solid, line width = 1pt}, densely dotted ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	%	table[x index={0}, y index={4}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	
%	\addplot [black!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={4}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	
%	\addplot [black!40!white, mark=square*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={5}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	%=======================================================
%	
%	%	\addplot [blue, mark=none,   densely dotted]%,xindexrange={3}{5} 		
%	%	table[x index={0}, y index={7}] {Figures/QPSK_BER_vs_M_R05.txt};			
%	
%	\addplot [blue, mark=none,   solid]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={13}] {Figures/QPSK_BER_vs_M_R05.txt};			
%	
%	\addplot [blue, mark=o,   solid,mark size=1pt]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={14}] {Figures/QPSK_BER_vs_M_R05.txt};				
%	
%	%	\addplot [blue!40!white, mark=triangle, mark options={solid, line width = 1pt}, densely dotted ,  mark size=2pt	]%,xindexrange={3}{5} 		
%	%	table[x index={0}, y index={10}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	
%	\addplot [blue!40!white, mark=none, mark options={solid, line width = 1pt}, densely dotted ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={16}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	
%	\addplot [blue!40!white, mark=*, mark options={solid, line width = 1pt}, dashed ,  mark size=1pt	]%,xindexrange={3}{5} 		
%	table[x index={0}, y index={17}] {Figures/QPSK_BER_vs_M_R05.txt};									
%	
%	
%						
%	
%
%%	\addplot [olive,densely dotted, mark=x, mark size=4pt, mark options={solid}] 					   
%%	table[x index={0}, y index={3}] {Figures/QPSK_BER_vs_M_R05.txt};		
%%	\addplot [blue,   loosely dashed, mark=o,        mark size=3pt,mark options={solid, line width = 1pt},] 					   
%%	table[x index={0}, y index={4}] {Figures/QPSK_BER_vs_M_R05.txt};
%	
	
	\end{axis}
	\end{tikzpicture}%


==> Figures/RPSP_CohBlock.tex <==
% !TeX spellcheck = en_US
% !TeX encoding = UTF-8
\usetikzlibrary{shapes}


\pgfmathsetmacro{\thsp}{0.58}%0.9
\pgfmathsetmacro{\tvsp}{0.44}%0.6
\pgfmathsetmacro{\th}{0.58}%0.9
\pgfmathsetmacro{\tv}{0.44}%0.6

%\pgfmathsetmacro{\markersq}{\node[draw,scale=0.4,regular polygon, regular polygon sides=4,fill,red!60!white](){};}
\begin{tikzpicture}[line width=1pt]
%	\usetikzlibrary{patterns}
%\begin{scope}[draw=blue, yshift=2.5cm]
%\draw (0,0) rectangle node[draw] (A) {Test} ++(2,2); 
%\draw (3,0) rectangle node[draw] (B) {Test} ++(2,2); 
%\draw (A)--(B);
%\end{scope}
%

%\draw[xshift=-50pt, yshift=50pt] (0,0) -- (0.2,0.2);
%\draw[xshift=-50pt, yshift=50pt] (0,0) -- (-0.2,0.2);
%\draw[xshift=-50pt, yshift=50pt] (0,0) -- (0,-0.2);


\begin{scope}


\node[draw, fit={({\th},0) ({2.5*\th},{\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (1RP00) {};
\node[draw, fit={({\th},{\tv}) ({2.5*\th},{2*\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (1RP01) {};
\node[draw, fit={({3.5*\th},{\tv}) ({5*\th},{2*\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (1RP11) {};



\node[preaction={fill, red!60!white}, draw, fit={(0,0) ({\th},{\tv})},inner sep=0pt, label=center:{$\Tp$}, style={pattern=grid,pattern color=black!20!white}] (1RP00p) {};
\node[preaction={fill, red!60!white},draw, fit={(0,{\tv}) ({\th},{2*\tv})},inner sep=0pt, label=center:{$\Tp$},style={fill=red,pattern=grid,pattern color=black!20!white}] (1RP01p) {};
\node[preaction={fill, red!60!white},draw, fit={({2.5*\th},{\tv}) ({3.5*\th},{2*\tv})},inner sep=0pt, label=center:{$\Tp$},style={fill=red,pattern=grid,pattern color=black!20!white}] (1RP11p) {};

\node[preaction={fill, gray,opacity=0},draw, fit={({0*\th},{-1*\tv}) ({7*\th},{2*\tv})},inner sep=0pt,label={[shift={({-3.2*\th},{1*\tv})}]south east:{  codeword 1}} ] (RPCW1) {};


\node[draw, fit={({8*\th},0) ({9.5*\th},{\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (2RP00) {};
\node[draw, fit={({8*\th},{\tv}) ({9.5*\th},{2*\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (2RP01) {};
\node[draw, fit={({10.5*\th},{\tv}) ({12*\th},{2*\tv})},fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tuld$}] (2RP11) {};



\node[preaction={fill, red!60!white}, draw, fit={({7*\th},0) ({8*\th},{\tv})},inner sep=0pt, label=center:{$\Tp$}, style={pattern=grid,pattern color=black!20!white}] (2RP00p) {};
\node[preaction={fill, red!60!white},draw, fit={({7*\th},{\tv}) ({8*\th},{2*\tv})},inner sep=0pt, label=center:{$\Tp$},style={fill=red,pattern=grid,pattern color=black!20!white}] (2RP01p) {};
\node[preaction={fill, red!60!white},draw, fit={({9.5*\th},{\tv}) ({10.5*\th},{2*\tv})},inner sep=0pt, label=center:{$\Tp$},style={fill=red,pattern=grid,pattern color=black!20!white}] (2RP11p) {};

\node[preaction={fill, gray,opacity=0},draw, fit={({7*\th},{-1*\tv}) ({14*\th},{2*\tv})},inner sep=0pt,label={[shift={({-3.2*\th},{1*\tv})}]south east:{  codeword 2}} ] (RPCW2) {};

%\node[draw, fit={(0,0) (2.5,1.5)}, yshift=-2.5cm, inner sep=0pt, label=center:{\parbox{2.5cm}{\centering Linear\\[-10pt] combining}}] (LinC) {};
%\node[draw, fit={(0,0) (2.5,1.5)}, yshift=-2.5cm, xshift=4cm, inner sep=0pt, label=center:{\parbox{2.5cm}{\centering Decoder}}] (Dec) {};
\end{scope}
%1/.style={pattern=grid,pattern color=gray

\node[fit=(1RP00.south) (1RP00.south), draw = {none},label={[xshift=-10pt, yshift=-18pt]$\vdots$}] {};
\node[fit=(1RP11.south) (1RP11.south), draw = {none},label={[xshift=-16pt, yshift=-22pt]$\ddots$}] {};
\node[fit=(1RP11.south) (1RP11.south), draw = {none},label={[xshift=32pt, yshift=-5pt]$\cdots$}] {};


\node[fit=(2RP00.south) (2RP00.south), draw = {none},label={[xshift=-10pt, yshift=-18pt]$\vdots$}] {};
\node[fit=(2RP11.south) (2RP11.south), draw = {none},label={[xshift=-16pt, yshift=-22pt]$\ddots$}] {};
\node[fit=(2RP11.south) (2RP11.south), draw = {none},label={[xshift=32pt, yshift=-5pt]$\cdots$}] {};




\begin{scope}

\node[preaction={fill, blue!30!white}, draw, fit={(0,{-4*\tvsp}) ({2.5*\thsp},{-3*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (1SP00) {};
\node[preaction={fill, blue!30!white},draw, fit={(0,{-3*\tvsp}) ({2.5*\thsp},{-2*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (1SP01) {};
\node[preaction={fill, blue!30!white},draw, fit={({2.5*\thsp},{-3*\tvsp}) ({5*\thsp},{-2*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (1SP11) {};


\node[preaction={fill, gray,opacity=0},draw, fit={({0*\thsp},{-5*\tvsp}) ({6*\thsp},{-2*\tvsp})},inner sep=0pt, yshift=-10pt,label={[shift={({-3.2*\thsp},{1*\tvsp})}]south east:{ codeword 1}} ] (SPCW1) {};



\node[preaction={fill, blue!30!white}, draw, fit={({6*\thsp},{-4*\tvsp}) ({8.5*\thsp},{-3*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (2SP00) {};
\node[preaction={fill, blue!30!white},draw, fit={({6*\thsp},{-3*\tvsp}) ({8.5*\thsp},{-2*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (2SP01) {};
\node[preaction={fill, blue!30!white},draw, fit={({8.5*\thsp},{-3*\tvsp}) ({11*\thsp},{-2*\tvsp})}, yshift=-10pt,fill=white,opacity=1,text opacity=1, inner sep=0pt,style={pattern=grid,pattern color=black!20!white}, label=center:{$\Tul$}] (2SP11) {};


\node[preaction={fill, gray,opacity=0},draw, fit={({6*\thsp},{-5*\tvsp}) ({12*\thsp},{-2*\tvsp})}, yshift=-10pt,inner sep=0pt,label={[shift={({-3.2*\thsp},{1*\tvsp})}]south east:{ codeword 2}} ] (SPCW2) {};


%\node[draw, fit={(0,0) (2.5,1.5)}, yshift=-2.5cm, inner sep=0pt, label=center:{\parbox{2.5cm}{\centering Linear\\[-10pt] combining}}] (LinC) {};
%\node[draw, fit={(0,0) (2.5,1.5)}, yshift=-2.5cm, xshift=4cm, inner sep=0pt, label=center:{\parbox{2.5cm}{\centering Decoder}}] (Dec) {};
\end{scope}


\node[fit=(1SP00.south) (1SP00.south), draw = {none},label={[xshift=0pt, yshift=-18pt]$\vdots$}] {};
\node[fit=(1SP11.south) (1SP11.south), draw = {none},label={[xshift=-8pt, yshift=-18pt]$\ddots$}] {};
\node[fit=(1SP11.south) (1SP11.south), draw = {none},label={[xshift=30pt, yshift=-3pt]$\cdots$}] {};


\node[fit=(2SP00.south) (2SP00.south), draw = {none},label={[xshift=0pt, yshift=-18pt]$\vdots$}] {};
\node[fit=(2SP11.south) (2SP11.south), draw = {none},label={[xshift=-8pt, yshift=-18pt]$\ddots$}] {};
\node[fit=(2SP11.south) (2SP11.south), draw = {none},label={[xshift=30pt, yshift=-3pt]$\cdots$}] {};

\node[fit=(RPCW2.east) (RPCW2.east), draw = {none},label={[xshift=10pt, yshift=-10pt]$\cdots$}] {};
\node[fit=(SPCW2.east) (SPCW2.east), draw = {none},label={[xshift=10pt, yshift=-10pt]$\cdots$}] {};

%TWO COLUMN
%\node[fit=(RPCW1.west) (RPCW1.west), draw = {none},label={[xshift=-20pt, yshift=-20pt]{\parbox{2.8cm}{ RP:\\[-10pt] {\small \hspace*{5pt} Pilot}\\[-10pt] {\small \hspace*{5pt} Data}  }} }] {};
\node[fit=(RPCW1.north) (RPCW1.north), draw = {none},label={[xshift= -15pt, yshift=0pt]{\parbox{3cm}{RP: {\hspace*{8pt} Pilot}  {\hspace*{10pt} Data}  }} }] {};

%TWO COLUMN
%\node[fit=(RPCW1.west) (RPCW1.west),xshift=-57pt, yshift=4pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill,red!60!white](){};	
%\node[fit=(RPCW1.west) (RPCW1.west),xshift=-57pt, yshift=-7pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill=none,black!20!white](){};	
\node[fit=(RPCW1.north) (RPCW1.north),xshift=-34pt, yshift=10pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill,red!60!white](){};	
\node[fit=(RPCW1.north) (RPCW1.north),xshift=1pt, yshift=10pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill=none,black!20!white](){};	

%TWO COLUMN
%\node[fit=(SPCW1.west) (SPCW1.west), draw = {none},label={[xshift=-20pt, yshift=-10pt]{\parbox{2.8cm}{ SP:\\[-10pt] {\small \hspace*{5pt}  Pilot + data}}} }] {};
\node[fit=(SPCW1.north) (SPCW1.north), draw = {none},label={[xshift=-9pt, yshift=0pt]{\parbox{2.8cm}{SP: {\hspace*{8pt} Pilot + data}}} }] {};
%TWO COLUMN
%\node[fit=(SPCW1.west) (SPCW1.west),xshift=-57pt, yshift=2pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill,blue!30!white](){};	
\node[fit=(SPCW1.north) (SPCW1.north),xshift=-26pt, yshift=10pt, draw,scale=0.4,regular polygon, regular polygon sides=4,fill,blue!30!white](){};	


%\node[fit=(LinC.west) (LinC.west), draw = {none},label={[xshift=-45pt, yshift=-15pt]$\vdots$}] {};
%\node[fit=(LinC.west) (LinC.west), draw = {none},label={[xshift=-45pt, yshift=-30pt]$\bf{Y}_{M,\,1:\tau_ul}$}] {};
%
%
%
%
%\draw[->] ([xshift=-25pt,yshift=-15pt]LinC.west) -- ([xshift=0pt,yshift=-15pt]LinC.west);
%\draw[->] ([xshift=-25pt,yshift=15pt]LinC.west) -- ([xshift=0pt,yshift=15pt]LinC.west);
%
%
%
%\draw[-] ([xshift=-20pt,yshift=15pt]LinC.west) -- ([xshift=-20pt,yshift=15pt]ChE.west);
%\draw[-] ([xshift=-5pt,yshift=-15pt]LinC.west) -- ([xshift=-5pt,yshift=-15pt]ChE.west);
%
%\draw[->] ([xshift=-20.3pt,yshift=15pt]ChE.west) -- ([xshift=0pt,yshift=15pt]ChE.west);
%\draw[->] ([xshift=-5.3pt,yshift=-15pt]ChE.west) -- ([xshift=0pt,yshift=-15pt]ChE.west);
%
%
%
%\node[fit=(LinC) (LinC), draw = {none},label={[xshift=-18pt, yshift=-3pt]$\hat{\bf{h}}_{ll1}^\iter{}{i}$}] {};
%\node[fit=(LinC) (LinC), draw = {none},label={[xshift=32pt, yshift=-3pt]$\hat{\bf{h}}_{llK}^\iter{}{i}$}] {};
%\node[fit=(LinC) (LinC), draw = {none},label={[xshift=5pt, yshift=-3pt]$\cdots$}] {};
%
%
%\draw[->] ([xshift=-30pt]ChE.south) -- ([xshift=-30pt]LinC.north);
%\draw[->] ([xshift=20pt]ChE.south) -- ([xshift=20pt]LinC.north);
%
%
%
%
%
%\node[fit=(LinC.east) (Dec.west), draw = {none},label={[xshift=0pt, yshift=8pt]$\hat{\bf{y}}_{ll1}^\iter{}{i}$}] {};
%\node[fit=(LinC.east) (Dec.west), draw = {none},label={[xshift=5pt, yshift=-9pt]$\vdots$}] {};
%\node[fit=(LinC.east) (Dec.west), draw = {none},label={[xshift=0pt, yshift=-22pt]$\hat{\bf{y}}_{llK}^\iter{}{i}$}] {};
%
%
%
%\draw[->] ([xshift=0pt,yshift=-15pt]LinC.east) -- ([xshift=0pt,yshift=-15pt]Dec.west);
%\draw[->] ([xshift=0pt,yshift=15pt]LinC.east) -- ([xshift=0pt,yshift=15pt]Dec.west);
%
%
%
%\node[fit=(Dec.north) (Dec.north), draw = {none},label={[xshift=-18pt, yshift=0pt]$\hat{\bf{s}}_{ll1}^\iter{}{i}$}] {};
%\node[fit=(Dec.north) (Dec.north), draw = {none},label={[xshift=5pt, yshift=0pt]$\cdots$}] {};
%\node[fit=(Dec.north) (Dec.north), draw = {none},label={[xshift=32pt, yshift=0pt]$\hat{\bf{s}}_{llK}^\iter{}{i}$}] {};
%
%
%\draw[-] ([xshift=-30pt,yshift=0pt]Dec.north) -- ([xshift=-30pt,yshift=34pt]Dec.north);
%\draw[-] ([xshift=20pt,yshift=0pt]Dec.north) -- ([xshift=20pt,yshift=64pt]Dec.north);
%
%\draw[<-] ([xshift=0pt,yshift=-15pt]ChE.east) -- ([xshift=48.2pt,yshift=-15pt]ChE.east);
%\draw[<-] ([xshift=0pt,yshift=15pt]ChE.east) -- ([xshift=98.2pt,yshift=15pt]ChE.east);
%
%
%\node[fit=(Dec.east) (Dec.east), draw = {none},label={[xshift=23pt, yshift=0pt]$\hat{\bf{b}}_{ll1}$}] {};
%\node[fit=(Dec.east) (Dec.east), draw = {none},label={[xshift=25pt, yshift=-15pt]$\vdots$}] {};
%\node[fit=(Dec.east) (Dec.east), draw = {none},label={[xshift=25pt, yshift=-30pt]$\hat{\bf{b}}_{llK}$}] {};
%
%\draw[->] ([xshift=0pt,yshift=-15pt]Dec.east) -- ([xshift=12pt,yshift=-15pt]Dec.east);
%\draw[->] ([xshift=0pt,yshift=15pt]Dec.east) -- ([xshift=12pt,yshift=15pt]Dec.east);



\end{tikzpicture}

